Computing control invariant sets in high dimension is easy

In this paper we consider the problem of computing control invariant sets for linear controlled high-dimensional systems with constraints on the input and on the states. Set inclusions conditions for control invariance are presented that involve the N-step sets and are posed in form of linear programming problems. Such conditions allow to overcome the complexity limitation inherent to the set addition and vertices enumeration and can be applied also to high dimensional systems. The efficiency and scalability of the method are illustrated by computing approximations of the maximal control invariant set, based on the 10-step operator, for a system whose state and input dimensions are 30 and 15, respectively.

==> 13-Jun-2018_N10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=40,
axis background/.style={fill=white},
]
\addplot[ybar interval, fill=gray, draw=black, area legend] table[row sep=crcr] 
{%
x	y\\
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	0\\
0.25	0\\
0.275	0\\
0.3	1\\
0.325	2\\
0.35	3\\
0.375	1\\
0.4	1\\
0.425	5\\
0.45	2\\
0.475	4\\
0.5	1\\
0.525	0\\
0.55	3\\
0.575	1\\
0.6	3\\
0.625	6\\
0.65	1\\
0.675	3\\
0.7	2\\
0.725	3\\
0.75	1\\
0.775	2\\
0.8	2\\
0.825	2\\
0.85	1\\
0.875	6\\
0.9	4\\
0.925	0\\
0.95	4\\
0.975	36\\
1	36\\
};
\end{axis}
\end{tikzpicture}%

==> 13-Jun-2018_matrixA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.593\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=30.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=30.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=30.5, ymin=0.5, ymax=30.5] 
{13-Jun-2018_matrixA.png};
\end{axis}
\end{tikzpicture}%

==> 13-Jun-2018_matrixB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.374\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=15.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=30.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=15.5, ymin=0.5, 
ymax=30.5]{13-Jun-2018_matrixB.png};
\end{axis}
\end{tikzpicture}%

==> 15-Jun-2018_N5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=40,
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Histogram of $r_{\Omega}/r_{\Sigma}$}
]
\addplot[ybar interval, fill=gray, draw=black, area legend] table[row sep=crcr] 
{%
x	y\\
0	0\\
0.025	0\\
0.05	0\\
0.075	0\\
0.1	0\\
0.125	0\\
0.15	0\\
0.175	0\\
0.2	0\\
0.225	1\\
0.25	1\\
0.275	0\\
0.3	1\\
0.325	0\\
0.35	3\\
0.375	3\\
0.4	1\\
0.425	0\\
0.45	5\\
0.475	1\\
0.5	1\\
0.525	4\\
0.55	1\\
0.575	3\\
0.6	0\\
0.625	5\\
0.65	2\\
0.675	4\\
0.7	2\\
0.725	5\\
0.75	1\\
0.775	2\\
0.8	3\\
0.825	4\\
0.85	3\\
0.875	4\\
0.9	2\\
0.925	3\\
0.95	2\\
0.975	33\\
1	33\\
};
\end{axis}
\end{tikzpicture}%

==> compare.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=43,
xlabel style={at={(axis description cs:0.5,0.05)}, anchor=north, 
font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=165,
ylabel style={at={(axis description cs:0.1,0.43)}, anchor=south, 
font=\color{white!15!black}},
ylabel={$t [s]$},
axis background/.style={fill=white}
]
\addplot [mark=*, mark size=1pt, color=black, line width=0.25mm, forget plot]
  table[row sep=crcr]{%
1	0.462802\\
2	0.426686\\
3	0.463526\\
4	0.429506\\
5	0.469741\\
6	0.438571\\
7	0.468756\\
8	0.466463\\
9	0.528841\\
10	0.524614999999997\\
11	0.533923999999999\\
12	0.503406000000005\\
13	0.576425999999998\\
14	0.574491000000002\\
15	0.656109999999998\\
16	0.665360999999997\\
17	0.680012999999995\\
18	1.078272\\
19	1.38209\\
20	1.372108\\
21	1.498352\\
22	3.368542\\
23	1.862068\\
24	1.60081899999999\\
25	1.855628\\
26	2.317049\\
27	2.416777\\
28	2.391974\\
29	2.918479\\
30	4.023089\\
31	4.456763\\
32	4.0272\\
33	4.520795\\
34	4.826656\\
35	5.11983\\
36	5.203598\\
37	8.955385\\
38	7.418312\\
39	10.941483\\
40	7.856905\\
41	9.136984\\
42	12.74389\\
43	12.785738\\
};
\addplot [mark=*, mark size=1pt, color=black, dashed, line width=0.25mm, forget 
plot]
  table[row sep=crcr]{%
1	0.489182999999997\\
2	0.484047999999994\\
3	0.484685999999996\\
4	0.489401000000001\\
5	0.492873000000003\\
6	0.504061999999998\\
7	0.535950999999997\\
8	0.620144\\
9	0.904401\\
10	1.420166\\
11	3.00205\\
12	6.280552\\
13	17.454025\\
14	56.600211\\
15	162.609212\\
};
\end{axis}
\end{tikzpicture}%

==> compare_AlphaDelta.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-14,
xmax=2,
xlabel style={at={(axis description cs:0.5,0.05)}, anchor=north, 
font=\color{white!15!black}},
xlabel={$\hspace*{1cm} \log(|\alpha - \alpha^*|/\alpha^*) \hspace{2cm} 
\log(\alpha)$},
ymin=0,
ymax=200,
axis background/.style={fill=white}
]
% \addplot[ybar interval, fill=darkgray, fill opacity=0.6, draw=black, area 
\addplot[ybar interval, fill=darkgray, draw=black, area legend] table[row 
sep=crcr] {%
x	y\\
-12.4041168130844	1\\
-12.1160344768228	1\\
-11.8279521405611	1\\
-11.5398698042994	5\\
-11.2517874680377	4\\
-10.963705131776	14\\
-10.6756227955143	15\\
-10.3875404592526	16\\
-10.0994581229909	29\\
-9.81137578672924	29\\
-9.52329345046755	42\\
-9.23521111420586	37\\
-8.94712877794418	64\\
-8.65904644168249	73\\
-8.3709641054208	86\\
-8.08288176915911	97\\
-7.79479943289742	94\\
-7.50671709663573	73\\
-7.21863476037404	65\\
-6.93055242411235	75\\
-6.64247008785066	54\\
-6.35438775158898	37\\
-6.06630541532729	27\\
-5.7782230790656	20\\
-5.49014074280391	4\\
-5.20205840654222	11\\
-4.91397607028053	10\\
-4.62589373401884	6\\
-4.33781139775716	4\\
-4.04972906149547	0\\
-3.76164672523378	1\\
-3.47356438897209	0\\
-3.1854820527104	0\\
-2.89739971644871	0\\
-2.60931738018702	0\\
-2.32123504392533	1\\
-2.03315270766364	0\\
-1.74507037140196	0\\
-1.45698803514027	2\\
-1.16890569887858	1\\
-0.88082336261689	0\\
-0.592741026355201	1\\
-0.304658690093512	0\\
-0.0165763538318235	0\\
0.271505982429865	0\\
0.559588318691554	0\\
0.847670654953243	0\\
1.13575299121493	0\\
1.42383532747662	0\\
1.71191766373831	0\\
2	0\\
};
% \addplot[ybar interval, fill=lightgray, fill opacity=0.5, draw=black, area 
\addplot[ybar interval, fill=lightgray, draw=black, area legend] table[row 
sep=crcr] {%
x	y\\
-12.4041168130844	0\\
-12.1160344768228	0\\
-11.8279521405611	0\\
-11.5398698042994	0\\
-11.2517874680377	0\\
-10.963705131776	0\\
-10.6756227955143	0\\
-10.3875404592526	0\\
-10.0994581229909	0\\
-9.81137578672924	0\\
-9.52329345046755	0\\
-9.23521111420586	0\\
-8.94712877794418	0\\
-8.65904644168249	0\\
-8.3709641054208	0\\
-8.08288176915911	0\\
-7.79479943289742	0\\
-7.50671709663573	0\\
-7.21863476037404	0\\
-6.93055242411235	0\\
-6.64247008785066	0\\
-6.35438775158898	0\\
-6.06630541532729	0\\
-5.7782230790656	0\\
-5.49014074280391	0\\
-5.20205840654222	0\\
-4.91397607028053	0\\
-4.62589373401884	0\\
-4.33781139775716	0\\
-4.04972906149547	0\\
-3.76164672523378	0\\
-3.47356438897209	0\\
-3.1854820527104	0\\
-2.89739971644871	1\\
-2.60931738018702	1\\
-2.32123504392533	2\\
-2.03315270766364	3\\
-1.74507037140196	5\\
-1.45698803514027	19\\
-1.16890569887858	24\\
-0.88082336261689	70\\
-0.592741026355201	92\\
-0.304658690093512	166\\
-0.0165763538318235	193\\
0.271505982429865	139\\
0.559588318691554	97\\
0.847670654953243	65\\
1.13575299121493	34\\
1.42383532747662	19\\
1.71191766373831	70\\
2	70\\
};
\end{axis}
\end{tikzpicture}%
